Catch me if you can: Signal localization with knockoff e-values

We consider problems where many, somewhat redundant, hypotheses are tested and we are interested in reporting the most precise rejections, with false discovery rate (FDR) control. This is the case, for example, when researchers are interested both in individual hypotheses as well as group hypotheses corresponding to intersections of sets of the original hypotheses, at several resolution levels. A concrete application is in genome-wide association studies, where, depending on the signal strengths, it might be possible to resolve the influence of individual genetic variants on a phenotype with greater or lower precision. To adapt to the unknown signal strength, analyses are conducted at multiple resolutions and researchers are most interested in the more precise discoveries. Assuring FDR control on the reported findings with these adaptive searches is, however, often impossible. To design a multiple comparison procedure that allows for an adaptive choice of resolution with FDR control, we leverage e-values and linear programming. We adapt this approach to problems where knockoffs and group knockoffs have been successfully applied to test conditional independence hypotheses. We demonstrate its efficacy by analyzing data from the UK Biobank.

==> figures/cartoon_figures/outcome_tree.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,845); %set diagram left start at 0, and has height of 845

%Shape: Circle [id:dp10682690054716004] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (442,407) .. controls (442,404.24) and (444.24,402) .. (447,402) .. controls (449.76,402) and (452,404.24) .. (452,407) .. controls (452,409.76) and (449.76,412) .. (447,412) .. controls (444.24,412) and (442,409.76) .. (442,407) -- cycle ;
%Shape: Circle [id:dp8425338443859891] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (402,458) .. controls (402,455.24) and (404.24,453) .. (407,453) .. controls (409.76,453) and (412,455.24) .. (412,458) .. controls (412,460.76) and (409.76,463) .. (407,463) .. controls (404.24,463) and (402,460.76) .. (402,458) -- cycle ;
%Shape: Circle [id:dp5981814068713998] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (482,457) .. controls (482,454.24) and (484.24,452) .. (487,452) .. controls (489.76,452) and (492,454.24) .. (492,457) .. controls (492,459.76) and (489.76,462) .. (487,462) .. controls (484.24,462) and (482,459.76) .. (482,457) -- cycle ;
%Shape: Circle [id:dp033847126280683426] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (382,507) .. controls (382,504.24) and (384.24,502) .. (387,502) .. controls (389.76,502) and (392,504.24) .. (392,507) .. controls (392,509.76) and (389.76,512) .. (387,512) .. controls (384.24,512) and (382,509.76) .. (382,507) -- cycle ;
%Shape: Circle [id:dp7440431341265901] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (422,507) .. controls (422,504.24) and (424.24,502) .. (427,502) .. controls (429.76,502) and (432,504.24) .. (432,507) .. controls (432,509.76) and (429.76,512) .. (427,512) .. controls (424.24,512) and (422,509.76) .. (422,507) -- cycle ;
%Shape: Circle [id:dp8505265039564824] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (462,507) .. controls (462,504.24) and (464.24,502) .. (467,502) .. controls (469.76,502) and (472,504.24) .. (472,507) .. controls (472,509.76) and (469.76,512) .. (467,512) .. controls (464.24,512) and (462,509.76) .. (462,507) -- cycle ;
%Shape: Circle [id:dp16903690086421208] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (503,508) .. controls (503,505.24) and (505.24,503) .. (508,503) .. controls (510.76,503) and (513,505.24) .. (513,508) .. controls (513,510.76) and (510.76,513) .. (508,513) .. controls (505.24,513) and (503,510.76) .. (503,508) -- cycle ;
%Straight Lines [id:da15504382052052246] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (407,458) -- (447,407) ;
%Straight Lines [id:da11460674629810352] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]   (487,457) -- (447,407) ;
%Straight Lines [id:da9120664389831699] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (508,508) -- (496.69,480.54) -- (487,457) ;
%Straight Lines [id:da7276220686889814] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (407,458) -- (387,507) ;
%Straight Lines [id:da002450862711897317] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (407,458) -- (427,507) ;
%Straight Lines [id:da3556576827137585] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (487,457) -- (467,507) ;

% Text Node
\draw (379,514) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (420,514) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (460,514) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (500,514) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (348,445) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{A, B\}};
% Text Node
\draw (500,443) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{C, D\}};
% Text Node
\draw (454,394) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{A, B, C, D\}};


\end{tikzpicture}


==> figures/cartoon_figures/schematic_representation_multi_resolution.tex <==
  \begin{tikzpicture}[scale=.85]
 % \draw [help lines] (0,0) grid (13,8);
 
  \node[obs, rectangle, text=gray, fill=gray!10]  (H1)  at(0,4)   {\color{black} $H_{1}$} ; 
   \node[obs,  rectangle, text=gray, fill=gray!10]  (H2)  at(1,4)   {\color{black} $H_{2}$} ; 
     \node[obs,  rectangle,text=gray, fill=Cerulean!20,very thick,draw=RoyalBlue]   (H3)  at(2,4)   {\color{red} $H_{3}$} ; 
   \node[obs, rectangle, text=gray, fill=gray!10]  (H4)  at(3,4)   {\color{black} $H_{4}$} ; 
     \node[obs, rectangle,  text=gray, fill=gray!10]  (H5)  at(4,4)   {\color{red}$H_{5}$} ; 
   \node[obs, rectangle, text=gray, fill=gray!10]  (H6)  at(5,4)   {\color{black} $H_{6}$} ; 
   \node[obs,  rectangle, text=gray, fill=gray!10]  (H7)  at(6,4)   {\color{black} $H_{7}$} ; 
   \node[obs, rectangle, text=gray, fill=gray!10]  (H8)  at(7,4)   {\color{black} $H_{8}$} ; 
     \node[obs,  rectangle,text=gray, fill=gray!10]  (H9)  at(8,4)   {\color{black} $H_{9}$} ; 
   \node[obs, rectangle,  text=gray, fill=gray!10]  (H10)  at(9,4)   {\color{black} $H_{10}$} ; 
     \node[obs,  rectangle,text=gray, fill=gray!10]  (H11)  at(10,4)   {\color{black} $H_{11}$} ; 
   \node[obs,  rectangle,text=gray, fill=Cerulean!20,very thick,draw=RoyalBlue]  (H12)  at(11,4)   {\color{red}$H_{12}$} ; 
      \node[obs,  rectangle,text=gray, fill=gray!10]  (H13)  at(12,4)   {\color{black} $H_{13}$} ; 
   \node[obs,  rectangle,text=gray, fill=gray!10]  (H14)  at(13,4)   {\color{black} $H_{14}$} ; 
     \node[obs,  rectangle,text=gray, fill=gray!10]  (H15)  at(14,4)   {\color{black} $H_{15}$} ; 
   \node[obs,  rectangle,text=gray, fill=Cerulean!20,very thick,draw=RoyalBlue]  (H16)  at(15,4)   {\color{black} $H_{16}$} ; 

\node[obs, rectangle, text=gray, fill=gray!10]  (H21)  at(.5,3)   {\color{black} $\;\;\;\;\;H^2_{1}\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=Cerulean!20]  (H22)  at(2.5,3)   {\color{red}$\;\;\;\;\;H^2_{2}\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=Cerulean!20,very thick,draw=RoyalBlue]  (H23)  at(4.5,3)   {\color{red}$\;\;\;\;\;H^2_{3}\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=gray!10]  (H24)  at(6.5,3)   {\color{black} $\;\;\;\;\;H^2_{4}\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=Cerulean!20,very thick,draw=RoyalBlue]  (H25)  at(8.5,3)   {\color{black} $\;\;\;\;\;H^2_{5}\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=Cerulean!20]  (H26)  at(11.5,3)   {\color{red}$\;\;\;\;\;\;\;\;\;\;\;\;\;\;H^2_{6}\;\;\;\;\;\;\;\;\;\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=gray!10]  (H27)  at(14.5,3)   {\color{black} $\;\;\;\;\;H^2_{7}\;\;\;\;\;$} ; 

\node[obs, rectangle, text=gray, fill=Cerulean!20]  (H31)  at(1.5,2)   {\color{red}$\;\;\;\;\;\;\;\;\;\;\;\;\;\;H^3_{1}\;\;\;\;\;\;\;\;\;\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=Cerulean!20]  (H31)  at(5.5,2)   {\color{red}$\;\;\;\;\;\;\;\;\;\;\;\;\;\;H^3_{2}\;\;\;\;\;\;\;\;\;\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=Cerulean!20]  (H31)  at(9.5,2)   {\color{red}$\;\;\;\;\;\;\;\;\;\;\;\;\;\;H^3_{3}\;\;\;\;\;\;\;\;\;\;\;\;\;\;$} ; 
\node[obs, rectangle, text=gray, fill=gray!10]  (H31)  at(13.5,2)   {\color{black} $\;\;\;\;\;\;\;\;\;\;\;\;\;\;H^3_{4}\;\;\;\;\;\;\;\;\;\;\;\;\;\;$} ; 

\node[text width=.25cm] at (0,1)   {$\circ$};
\node[text width=.25cm] at (1,1)  {$\circ$};
\node[text width=.25cm] at (2,1) {\color{red}$\bullet$};
\node[text width=.25cm] at (3,1)  {$\circ$};
\node[text width=.25cm] at (4,1)   {\color{red}$\bullet$};
\node[text width=.25cm] at (5,1)  {$\circ$};
\node[text width=.25cm] at (6,1) {$\circ$};
\node[text width=.25cm] at (7,1)  {$\circ$};

\node[text width=.25cm] at (8,1)   {$\circ$};
\node[text width=.25cm] at (9,1)  {$\circ$};
\node[text width=.25cm] at (10,1) {$\circ$};
\node[text width=.25cm] at (11,1)  {\color{red}$\bullet$};

\node[text width=.25cm] at (12,1)   {$\circ$};
\node[text width=.25cm] at (13,1)  {$\circ$};
\node[text width=.25cm] at (14,1) {$\circ$};
\node[text width=.25cm] at (15,1)  {$\circ$};



   \node[text width=2.5cm] at (17.5,4) 
    {$\mathcal{H}^1$};
    \node[text width=2.5cm] at (17.5,3) 
    {$\mathcal{H}^2$ };
    \node[text width=2.5cm] at (17.5,2) 
    {$\mathcal{H}^3$};
      \node[text width=2.5cm] at (17.5,1) 
    {Signal};

\end{tikzpicture}\end{center}
% if interested in simultaneous and coordinate rejection -- p-filter
% % if outernodes
%--  hierarchical -- yekutieli
